Scaling Replicated State Machines with Compartmentalization [Technical Report]

State machine replication protocols, like MultiPaxos and Raft, are a critical component of many distributed systems and databases. However, these protocols offer relatively low throughput due to several bottlenecked components. Numerous existing protocols fix different bottlenecks in isolation but fall short of a complete solution. When you fix one bottleneck, another arises. In this paper, we introduce compartmentalization, the first comprehensive technique to eliminate state machine replication bottlenecks. Compartmentalization involves decoupling individual bottlenecks into distinct components and scaling these components independently. Compartmentalization has two key strengths. First, compartmentalization leads to strong performance. In this paper, we demonstrate how to compartmentalize MultiPaxos to increase its throughput by 6x on a write-only workload and 16x on a mixed read-write workload. Unlike other approaches, we achieve this performance without the need for specialized hardware. Second, compartmentalization is a technique, not a protocol. Industry practitioners can apply compartmentalization to their protocols incrementally without having to adopt a completely new protocol.

==> figures/acceptor_grids.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{newproc}=[draw=flatgreen]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\footnotesize]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{newcomm}=[comm, flatgreen]
\tikzstyle{oldcomm}=[comm, black!50]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.5]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 1.5) {$p_1$};
    \node[proposer] (p2) at (1, 0.5) {$p_2$};
    \node[proxyleader] (pl1) at (2, 2) {$l_1$};
    \node[proxyleader] (pl2) at (2, 1) {$l_2$};
    \node[proxyleader] (pl3) at (2, 0) {$l_3$};
    \node[acceptor, newproc] (a1) at (3, 2) {$a_1$};
    \node[acceptor, newproc] (a2) at (3.5, 2) {$a_2$};
    \node[acceptor, newproc] (a3) at (4, 2) {$a_3$};
    \node[acceptor, newproc] (a4) at (3, 0) {$a_4$};
    \node[acceptor, newproc] (a5) at (3.5, 0) {$a_5$};
    \node[acceptor, newproc] (a6) at (4, 0) {$a_6$};
    \node[replica] (r1) at (5, 1.5) {$r_1$};
    \node[replica] (r2) at (5, 0.5) {$r_2$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.333}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
    \node[proclabel] (proxyleaders) at (2, 3) {$\geq f+1$\\Proxy Leaders};
    \node[proclabel] (acceptors) at (3.5, 3) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Acceptors};
    \node[proclabel] (replicas) at (5, 3) {$f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Quorums
    \tikzstyle{quorum}=[rounded corners]
    \tikzstyle{readquourum}=[quorum, draw=red]
    \tikzstyle{writequorum}=[quorum, dashed, draw=blue]
    \foreach \x/\y in {a1/a3, a4/a6}{
      \draw[readquourum] ($(\x.north west) + (-0.1, 0.1)$) rectangle
                         ($(\y.south east) + (0.1, -0.1)$);
    }
    \foreach \x/\y in {a1/a4, a2/a5, a3/a6}{
      \draw[writequorum] ($(\x.north west) + (-0.07, 0.15)$) rectangle
                         ($(\y.south east) + (0.07, -0.15)$);
    }

    % Communication.
    \draw[oldcomm, near start] (c1) to node[commnum]{1} (p1);
    \draw[oldcomm] (p1) to node[commnum]{2} (pl2);
    \draw[newcomm, near start] (pl2) to node[commnum]{3} (a1);
    \draw[newcomm, near start] (pl2) to node[commnum]{3} (a4);
    \draw[newcomm, near start, bend left=20] (a1) to node[commnum]{4} (pl2);
    \draw[newcomm, near start, bend right=20] (a4) to node[commnum]{4} (pl2);
    \draw[oldcomm] (pl2) to node[commnum]{5} (r1);
    \draw[oldcomm] (pl2) to node[commnum]{5} (r2);
    \draw[oldcomm, bend right=30] (r1) to node[commnum]{6} (c1);
  \end{tikzpicture}
  \caption{%
    An execution of Compartmentalized MultiPaxos with a $2 \times 3$ grid of
    acceptors ($f=1$). The two read quorums---$\set{a_1, a_2, a_3}$ and
    $\set{a_4, a_5, a_6}$---are shown in solid red rectangles. The three write
    quorums---$\set{a_1, a_4}$, $\set{a_2, a_5}$, and $\set{a_3, a_6}$---are
    shown in dashed blue rectangles.
  }%
  \figlabel{AcceptorGrids}
\end{figure}


==> figures/batchers.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=1.5pt]
\tikzstyle{newproc}=[draw=flatgreen]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{batcher}=[proc, fill=batchercolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\footnotesize]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{batched}=[ultra thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{newcomm}=[comm, flatgreen]
\tikzstyle{newcommnum}=[commnum, flatgreen]
\tikzstyle{oldcomm}=[comm, black!50]
\tikzstyle{oldcommnum}=[commnum, black!50]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.25]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[batcher, newproc] (b1) at (1, 2) {$b_1$};
    \node[batcher, newproc] (b2) at (1, 1) {$b_2$};
    \node[batcher, newproc] (b3) at (1, 0) {$b_3$};
    \node[proposer] (p1) at (2, 1.5) {$p_1$};
    \node[proposer] (p2) at (2, 0.5) {$p_2$};
    \node[proxyleader] (pl1) at (3, 2) {$l_1$};
    \node[proxyleader] (pl2) at (3, 1) {$l_2$};
    \node[proxyleader] (pl3) at (3, 0) {$l_3$};
    \node[acceptor] (a1) at (4, 2) {$a_1$};
    \node[acceptor] (a2) at (5, 2) {$a_2$};
    \node[acceptor] (a3) at (4, 0) {$a_3$};
    \node[acceptor] (a4) at (5, 0) {$a_4$};
    \node[replica] (r1) at (6, 2) {$r_1$};
    \node[replica] (r2) at (6, 1) {$r_2$};
    \node[replica] (r3) at (6, 0) {$r_3$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.4}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (batchers) at (1, 3) {$\geq f+1$\\Batchers};
    \node[proclabel] (proposers) at (2, 3) {$f+1$\\Proposers};
    \node[proclabel] (proxyleaders) at (3, 3) {$\geq f+1$\\Proxy\\Leaders};
    \node[proclabel] (acceptors) at (4.5, 3) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Acceptors};
    \node[proclabel] (replicas) at (6, 3) {$\geq f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{batchers}{batchercolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[newcomm] (c1) to node[commnum, near start]{1} (b1);
    \draw[newcomm] (c2) to node[commnum, near start]{1} (b1);
    \draw[newcomm] (c3) to node[commnum, near start]{1} (b1);
    \draw[newcomm, batched] (b1) to node[commnum, near start]{2} (p1);
    \draw[oldcomm, batched] (p1) to node[commnum, near start]{3} (pl2);
    \draw[oldcomm, batched, near start] (pl2) to node[commnum]{4} (a1);
    \draw[oldcomm, batched, near start] (pl2) to node[commnum]{4} (a3);
    \draw[oldcomm, batched, near start, bend right=20] (a1) to node[commnum]{5} (pl2);
    \draw[oldcomm, batched, near start, bend left=20] (a3) to node[commnum]{5} (pl2);
    \draw[oldcomm, batched, bend right=10] (pl2) to node[commnum]{6} (r1);
    \draw[oldcomm, batched] (pl2) to node[commnum]{6} (r2);
    \draw[oldcomm, batched, bend left=10] (pl2) to node[commnum]{6} (r3);
    \draw[oldcomm, bend right=28] (r2) to node[commnum]{7} (c1);
    \draw[oldcomm, bend left=15] (r2) to node[commnum]{7} (c2);
    \draw[oldcomm, bend left=30] (r2) to node[commnum]{7} (c3);
  \end{tikzpicture}
  \caption{%
    An example execution of Compartmentalized MultiPaxos with batchers ($f=1$).
  }%
  \figlabel{Batchers}
\end{figure}


==> figures/batching.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{newproc}=[draw=flatgreen]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\footnotesize]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{batched}=[ultra thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{newcomm}=[comm, flatgreen]
\tikzstyle{newcommnum}=[commnum, flatgreen]
\tikzstyle{oldcomm}=[comm, black!50]
\tikzstyle{oldcommnum}=[commnum, black!50]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.5]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 1.5) {$p_1$};
    \node[proposer] (p2) at (1, 0.5) {$p_2$};
    \node[proxyleader] (pl1) at (2, 2) {$l_1$};
    \node[proxyleader] (pl2) at (2, 1) {$l_2$};
    \node[proxyleader] (pl3) at (2, 0) {$l_3$};
    \node[acceptor] (a1) at (3, 2) {$a_1$};
    \node[acceptor] (a2) at (4, 2) {$a_2$};
    \node[acceptor] (a3) at (3, 0) {$a_3$};
    \node[acceptor] (a4) at (4, 0) {$a_4$};
    \node[replica] (r1) at (5, 2) {$r_1$};
    \node[replica] (r2) at (5, 1) {$r_2$};
    \node[replica] (r3) at (5, 0) {$r_3$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.333}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
    \node[proclabel] (proxyleaders) at (2, 3) {$\geq f+1$\\Proxy Leaders};
    \node[proclabel] (acceptors) at (3.5, 3) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Acceptors};
    \node[proclabel] (replicas) at (5, 3) {$\geq f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[newcomm] (c1) to node[commnum, near start]{1} (p1);
    \draw[newcomm] (c2) to node[commnum, near start]{1} (p1);
    \draw[newcomm] (c3) to node[commnum, near start]{1} (p1);
    \draw[oldcomm, batched] (p1) to node[commnum]{2} (pl2);
    \draw[oldcomm, batched, near start] (pl2) to node[commnum]{3} (a1);
    \draw[oldcomm, batched, near start] (pl2) to node[commnum]{3} (a3);
    \draw[oldcomm, batched, near start, bend right=20] (a1) to node[commnum]{4} (pl2);
    \draw[oldcomm, batched, near start, bend left=20] (a3) to node[commnum]{4} (pl2);
    \draw[oldcomm, batched, bend right=10] (pl2) to node[commnum]{5} (r1);
    \draw[oldcomm, batched] (pl2) to node[commnum]{5} (r2);
    \draw[oldcomm, batched, bend left=10] (pl2) to node[commnum]{5} (r3);
    \draw[newcomm, bend right=40] (r2) to node[commnum]{6} (c1);
    \draw[newcomm, bend left=20] (r2) to node[commnum]{6} (c2);
    \draw[newcomm, bend left=25] (r2) to node[commnum]{6} (c3);
  \end{tikzpicture}
  \caption{%
    An example execution of Compartmentalized MultiPaxos with batching ($f=1$).
    Messages that contain a batch of commands, rather than a single command,
    are drawn thicker. Note how replica $r_2$ has to send multiple messages
    after executing a batch of commands.
  }%
  \figlabel{Batching}
\end{figure}


==> figures/example_s.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[yscale=0.75]
    \drawclients{4}{7.5}
    \operation{1}{0}{1}{$w_0$}{}
    \operation{2}{1.5}{2.5}{$w_1$}{}
    \operation{2}{3}{4}{$w_2$}{}
    \operation{3}{4.5}{5.5}{$r_2$}{}
    \operation{4}{6}{7}{$r_2$}{}
  \end{tikzpicture}
  \caption{A linearization $S_G$ of the history in $G$ \figref{ExtendExample}}%
  \figlabel{ExampleS}
\end{figure}


==> figures/extend_example.tex <==
\begin{figure}[ht]
  \begin{tikzpicture}[yscale=0.75]
    \drawclients{5}{7.5}
    \pendingoperation{1}{0}{7}{$w_0$}
    \operation{2}{1}{2}{$w_1$}{}
    \pendingoperation{2}{3}{7}{$w_2$}
    \operation{3}{2.5}{3.5}{$r_2$}{}
    \pendingoperation{3}{4}{7}{$w_4$}
    \operation{4}{4}{5}{$r_2$}{}
    \pendingoperation{4}{6}{7}{$w_?$}
    \pendingoperation{5}{2}{7}{$r_?$}
  \end{tikzpicture}
  \caption{%
    An example history $G$. Responses are not shown, as they are not important
    for this example.
  }\figlabel{ExtendExample}
\end{figure}


==> figures/leaderless_reads.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{newproc}=[draw=flatred]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\footnotesize]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{readcomm}=[red, comm, dash pattern=on 2pt off 1pt]
\tikzstyle{writecomm}=[blue, comm]
\tikzstyle{commnum}=[fill=white, text=black, inner sep=0pt]
\tikzstyle{newcomm}=[comm, flatred]
\tikzstyle{newcommnum}=[commnum, flatred]
\tikzstyle{oldcomm}=[comm, black!50]
\tikzstyle{oldcommnum}=[commnum, black!50]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.5]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 1.5) {$p_1$};
    \node[proposer] (p2) at (1, 0.5) {$p_2$};
    \node[proxyleader] (pl1) at (2, 2) {$l_1$};
    \node[proxyleader] (pl2) at (2, 1) {$l_2$};
    \node[proxyleader] (pl3) at (2, 0) {$l_3$};
    \node[acceptor] (a1) at (3, 2) {$a_1$};
    \node[acceptor] (a2) at (4, 2) {$a_2$};
    \node[acceptor] (a3) at (3, 0) {$a_3$};
    \node[acceptor] (a4) at (4, 0) {$a_4$};
    \node[replica] (r1) at (5, 2) {$r_1$};
    \node[replica] (r2) at (5, 1) {$r_2$};
    \node[replica] (r3) at (5, 0) {$r_3$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.333}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
    \node[proclabel] (proxyleaders) at (2, 3) {$\geq f+1$\\Proxy Leaders};
    \node[proclabel] (acceptors) at (3.5, 3) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Acceptors};
    \node[proclabel] (replicas) at (5, 3) {$\geq f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    % \node[inner sep=0pt] (readbeacon) at (1.75, -0.75) {1,2};
    % \draw[readcomm, bend left=30] (readbeacon) to (c2);
    % \draw[readcomm, bend right=15] (readbeacon) to (a7);
    % \draw[readcomm, bend right=15] (readbeacon) to (a8);
    % \draw[readcomm, bend right=15] (readbeacon) to (a9);
    % \draw[readcomm, latex-latex, bend left=43] (c2) to node[commnum]{3,4} (r1);

    \draw[readcomm] (c3) to node[commnum]{1} (a3);
    \draw[readcomm, near start, bend right=15] (c3) to node[commnum]{1} (a4);
    \draw[readcomm, near start, bend right=20] (a3) to node[commnum]{2} (c3);
    \draw[readcomm, near start, bend left=30] (a4) to node[commnum]{2} (c3);
    \draw[readcomm, near start, bend right=40] (c3) to node[commnum]{3} (r3);
    \draw[readcomm, near start, bend left=55] (r3) to node[commnum]{4} (c3);

    \draw[writecomm, near start] (c1) to node[commnum]{1} (p1);
    \draw[writecomm] (p1) to node[commnum]{2} (pl2);
    \draw[writecomm, near start] (pl2) to node[commnum]{3} (a1);
    \draw[writecomm, near start] (pl2) to node[commnum]{3} (a3);
    \draw[writecomm, near start, bend left=20] (a1) to node[commnum]{4} (pl2);
    \draw[writecomm, near start, bend right=20] (a3) to node[commnum]{4} (pl2);
    \draw[writecomm, bend right=10] (pl2) to node[commnum]{5} (r1);
    \draw[writecomm] (pl2) to node[commnum]{5} (r2);
    \draw[writecomm, bend left=10] (pl2) to node[commnum]{5} (r3);
    \draw[writecomm, bend right=15] (r1) to node[commnum]{6} (c1);
  \end{tikzpicture}
  \caption{%
    An example execution of Compartmentalized MultiPaxos' read and write path
    ($f=1$) with a $2 \times 2$ acceptor grid. The write path is shown using
    solid blue lines. The read path is shown using red dashed lines.
  }%
  \figlabel{LeaderlessReads}
\end{figure}


==> figures/linearizable_example.tex <==
\begin{figure*}[ht]
  \centering

  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}[xscale=0.8]
      \drawclients{2}{5.5};
      \operation{1}{0}{2}{$w(0)$}{OK};
      \operation{2}{1}{3}{$w(1)$}{OK};
      \operation{1}{4}{5}{$r()$}{$0$};
    \end{tikzpicture}
    \caption{An example execution}\figlabel{LinearizableExampleNoLin}
  \end{subfigure}\hspace{12pt}
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}[xscale=0.8]
      \drawclients{2}{5.5};
      \operation{1}{0}{2}{$w(0)$}{OK};
      \operation{2}{1}{3}{$w(1)$}{OK};
      \operation{1}{4}{5}{$r()$}{$0$};
      \notlinpoint{1}{1}{p0};
      \notlinpoint{2}{2}{p1};
      \notlinpoint{1}{4.5}{p2};
      \draw[notlinline, -latex] (p0) to (p1);
      \draw[notlinline, -latex] (p1) to (p2);
    \end{tikzpicture}
    \caption{An incorrect linearization}\figlabel{LinearizableExampleBadLin}
  \end{subfigure}\hspace{12pt}
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
    \begin{tikzpicture}[xscale=0.8]
      \drawclients{2}{5.5};
      \operation{1}{0}{2}{$w(0)$}{OK};
      \operation{2}{1}{3}{$w(1)$}{OK};
      \operation{1}{4}{5}{$r()$}{$0$};
      \linpoint{2}{1.25}{p0};
      \linpoint{1}{1.75}{p1};
      \linpoint{1}{4.5}{p2};
      \draw[linline, -latex] (p0) to (p1);
      \draw[linline, -latex, bend right] (p1) to (p2);
    \end{tikzpicture}
    \caption{A linearization}\figlabel{LinearizableExampleGoodLin}
  \end{subfigure}

  \caption{}\figlabel{LinearizableExample}
\end{figure*}


==> figures/mencius_background_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{server}=[proc, fill=servercolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]

\begin{figure}[h]
  \centering
  \begin{tikzpicture}[xscale=2]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[server] (s1) at (1, 2) {$s_1$};
    \node[server] (s2) at (1.73205, 1) {$s_2$}; % 2 * sin(60)
    \node[server] (s3) at (1, 0) {$s_3$};

    % Labels.
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (servers) at (1.366025, 3) {$2f+1$ Servers};
    \halffill{clients}{clientcolor!25}
    \halffill{servers}{servercolor!25}

    % Communication.
    \draw[comm, bend left] (c1) to node[commnum]{1} (s1);
    \draw[comm, bend left=45] (s1) to node[commnum]{2} (s2);
    \draw[comm, bend right=20] (s2) to node[commnum]{3} (s1);
    \draw[comm, bend right=5] (s1) to node[commnum]{4} (s2);
    \draw[comm, bend left=10] (s1) to node[commnum]{2} (s3);
    \draw[comm] (s3) to node[commnum]{3} (s1);
    \draw[comm, bend right=10] (s1) to node[commnum]{4} (s3);
    \draw[comm, bend left] (s1) to node[commnum]{4} (c1);

    % Legend.
    % \node[align=left, anchor=west] at (2, 1) {
    %   \textbf{Legend} \\
    %   $1$: client request \\
    %   $2$: \textsc{suggest} \\
    %   $3$: \textsc{acc} and \textsc{skip} \\
    %   $4$: client reply / \textsc{learn} \\
    % };
  \end{tikzpicture}
  \caption{An example execution of Mencius.}%
  \figlabel{MenciusBackgroundDiagram}
\end{figure}


==> figures/mencius_decoupled_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]

\begin{figure}[h]
  \centering
  \begin{tikzpicture}[xscale=2]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 2) {$p_1$};
    \node[proposer] (p2) at (1, 1) {$p_2$};
    \node[proposer] (p3) at (1, 0) {$p_3$};
    \node[acceptor] (a1) at (2, 2) {$a_1$};
    \node[acceptor] (a2) at (2, 1) {$a_2$};
    \node[acceptor] (a3) at (2, 0) {$a_3$};
    \node[replica] (r1) at (3, 1.5) {$r_1$};
    \node[replica] (r2) at (3, 0.5) {$r_2$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.25}{0.25}
    \crown{(p2.north)++(0,-0.15)}{0.25}{0.25}
    \crown{(p3.north)++(0,-0.15)}{0.25}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$\geq f+1$\\Leaders};
    \node[proclabel] (acceptors) at (2, 3) {$2f+1$\\Acceptors};
    \node[proclabel] (replicas) at (3, 3) {$f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[comm] (c1) to node[commnum]{1} (p2);
    \draw[comm, bend left=30] (p2) to node[commnum]{2} (a1);
    \draw[comm, bend right=30] (p2) to node[commnum]{2} (a3);
    \draw[comm, bend right=5] (a1) to node[commnum]{3} (p2);
    \draw[comm, bend left=5] (a3) to node[commnum]{3} (p2);
    \draw[comm, bend left=20] (p2) to node[commnum]{4} (r1);
    \draw[comm, bend right=20] (p2) to node[commnum]{4} (r2);
    \draw[comm, bend right=45] (r1) to node[commnum]{5} (c1);
  \end{tikzpicture}
  \caption{%
    An example execution of decoupled Mencius. Note that every proposer is a
    leader.
  }%
  \figlabel{MenciusDecoupledDiagram}
\end{figure}


==> figures/mencius_full_optimization_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\footnotesize]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.5]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 2) {$p_1$};
    \node[proposer] (p2) at (1, 1) {$p_2$};
    \node[proposer] (p3) at (1, 0) {$p_3$};
    \node[proxyleader] (pl1) at (2, 2) {$l_1$};
    \node[proxyleader] (pl2) at (2, 1) {$l_2$};
    \node[proxyleader] (pl3) at (2, 0) {$l_3$};
    \node[acceptor] (a1) at (3, 2) {$a_1$};
    \node[acceptor] (a2) at (4, 2) {$a_2$};
    \node[acceptor] (a3) at (3, 0) {$a_3$};
    \node[acceptor] (a4) at (4, 0) {$a_4$};
    \node[replica] (r1) at (5, 2) {$r_1$};
    \node[replica] (r2) at (5, 1) {$r_2$};
    \node[replica] (r3) at (5, 0) {$r_3$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.333}{0.25}
    \crown{(p2.north)++(0,-0.15)}{0.333}{0.25}
    \crown{(p3.north)++(0,-0.15)}{0.333}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$\geq f+1$\\Leaders};
    \node[proclabel] (proxyleaders) at (2, 3) {$\geq f+1$\\Proxy Leaders};
    \node[proclabel] (acceptors) at (3.5, 3) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Acceptors};
    \node[proclabel] (replicas) at (5, 3) {$\geq f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[comm] (c1) to node[commnum]{1} (p2);
    \draw[comm] (p2) to node[commnum]{2} (pl2);
    \draw[comm, near start] (pl2) to node[commnum]{3} (a1);
    \draw[comm, near start] (pl2) to node[commnum]{3} (a3);
    \draw[comm, near start, bend left=20] (a1) to node[commnum]{4} (pl2);
    \draw[comm, near start, bend right=20] (a3) to node[commnum]{4} (pl2);
    \draw[comm] (pl2) to node[commnum]{5} (r1);
    \draw[comm] (pl2) to node[commnum]{5} (r2);
    \draw[comm] (pl2) to node[commnum]{5} (r3);
    \draw[comm, bend right=20] (r1) to node[commnum]{6} (c1);
  \end{tikzpicture}
  \caption{%
    An execution of Mencius with proxy leaders, acceptor grids, and an
    increased number of replicas.
  }%
  \figlabel{MenciusFullOptimizationDiagram}
\end{figure}


==> figures/more_replicas.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{newproc}=[draw=flatgreen]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\footnotesize]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{newcomm}=[comm, flatgreen]
\tikzstyle{oldcomm}=[comm, black!50]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.5]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 1.5) {$p_1$};
    \node[proposer] (p2) at (1, 0.5) {$p_2$};
    \node[proxyleader] (pl1) at (2, 2) {$l_1$};
    \node[proxyleader] (pl2) at (2, 1) {$l_2$};
    \node[proxyleader] (pl3) at (2, 0) {$l_3$};
    \node[acceptor] (a1) at (3, 2) {$a_1$};
    \node[acceptor] (a2) at (3.5, 2) {$a_2$};
    \node[acceptor] (a3) at (4, 2) {$a_3$};
    \node[acceptor] (a4) at (3, 0) {$a_4$};
    \node[acceptor] (a5) at (3.5, 0) {$a_5$};
    \node[acceptor] (a6) at (4, 0) {$a_6$};
    \node[replica] (r1) at (5, 2) {$r_1$};
    \node[replica] (r2) at (5, 1) {$r_2$};
    \node[replica, newproc] (r3) at (5, 0) {$r_3$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.333}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
    \node[proclabel] (proxyleaders) at (2, 3) {$\geq f+1$\\Proxy Leaders};
    \node[proclabel] (acceptors) at (3.5, 3) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Acceptors};
    \node[proclabel] (replicas) at (5, 3) {$\geq f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[oldcomm, near start] (c1) to node[commnum]{1} (p1);
    \draw[oldcomm] (p1) to node[commnum]{2} (pl2);
    \draw[oldcomm, near start] (pl2) to node[commnum]{3} (a1);
    \draw[oldcomm, near start] (pl2) to node[commnum]{3} (a4);
    \draw[oldcomm, near start, bend left=20] (a1) to node[commnum]{4} (pl2);
    \draw[oldcomm, near start, bend right=20] (a4) to node[commnum]{4} (pl2);
    \draw[oldcomm, bend right=10] (pl2) to node[commnum]{5} (r1);
    \draw[oldcomm] (pl2) to node[commnum]{5} (r2);
    \draw[newcomm, bend left=10] (pl2) to node[commnum]{5} (r3);
    \draw[oldcomm, bend right=20] (r1) to node[commnum]{6} (c1);
  \end{tikzpicture}
  \caption{%
    An example execution of Compartmentalized MultiPaxos with three replicas as
    opposed to the minimum required two ($f=1$).
  }%
  \figlabel{MoreReplicas}
\end{figure}


==> figures/multipaxos_background_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]

\begin{figure}[h]
  \centering
  \begin{tikzpicture}[xscale=2]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 1.5) {$p_1$};
    \node[proposer] (p2) at (1, 0.5) {$p_2$};
    \node[acceptor] (a1) at (2, 2) {$a_1$};
    \node[acceptor] (a2) at (2, 1) {$a_2$};
    \node[acceptor] (a3) at (2, 0) {$a_3$};
    \node[replica] (r1) at (3, 1.5) {$r_1$};
    \node[replica] (r2) at (3, 0.5) {$r_2$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.25}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
    \node[proclabel] (acceptors) at (2, 3) {$2f+1$\\Acceptors};
    \node[proclabel] (replicas) at (3, 3) {$f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[comm] (c1) to node[commnum]{1} (p1);
    \draw[comm, bend left=15] (p1) to node[commnum]{2} (a1);
    \draw[comm, bend left=15] (p1) to node[commnum]{2} (a2);
    \draw[comm, bend left=15] (a1) to node[commnum]{3} (p1);
    \draw[comm, bend left=15] (a2) to node[commnum]{3} (p1);
    \draw[comm] (p1) to node[commnum]{4} (r1);
    \draw[comm, bend right=40] (p1) to node[commnum]{4} (r2);
    \draw[comm, bend right=45] (r1) to node[commnum]{5} (c1);
  \end{tikzpicture}
  \caption{%
    An example execution of MultiPaxos ($f=1$). The leader is adorned with a
    crown.
  }%
  \figlabel{MultiPaxosBackgroundDiagram}
\end{figure}


==> figures/not_linearizable_example.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[yscale=0.75]
    \drawclients{3}{8};
    \operation{1}{0}{1}{$w(0)$}{OK};
    \operation{1}{2}{3}{$r()$}{$1$};
    \operation{2}{1.5}{5.5}{$w(1)$}{OK};
    \operation{2}{6.5}{7.5}{$r()$}{$1$};
    \operation{3}{4}{5}{$w(0)$}{OK};
  \end{tikzpicture}
  \caption{An execution that is not linearizable}%
  \figlabel{NotLinearizableExample}
\end{figure}


==> figures/paxos_background_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\small]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]

\begin{figure}[ht]
  \centering
  \begin{subfigure}[b]{0.45\columnwidth}
    \centering
    \begin{tikzpicture}[xscale=1.25]
      % Processes.
      \node[client] (c1) at (0, 2) {$c_1$};
      \node[client] (c2) at (0, 1) {$c_2$};
      \node[client] (c3) at (0, 0) {$c_3$};
      \node[proposer] (p1) at (1, 1.5) {$p_1$};
      \node[proposer] (p2) at (1, 0.5) {$p_2$};
      \node[acceptor] (a1) at (2, 2) {$a_1$};
      \node[acceptor] (a2) at (2, 1) {$a_2$};
      \node[acceptor] (a3) at (2, 0) {$a_3$};

      % Labels.
      \node[proclabel] (clients) at (0, 3) {Clients};
      \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
      \node[proclabel] (acceptors) at (2, 3) {$2f+1$\\Acceptors};
      \halffill{clients}{clientcolor!25}
      \quarterfill{proposers}{proposercolor!25}
      \quarterfill{acceptors}{acceptorcolor!25}

      % Communication.
      \draw[comm] (c1) to node[commnum]{1} (p1);
      \draw[comm, bend left=15] (p1) to node[commnum]{2} (a1);
      \draw[comm, bend left=15] (p1) to node[commnum]{2} (a2);
      \draw[comm, bend left=15] (a1) to node[commnum]{3} (p1);
      \draw[comm, bend left=15] (a2) to node[commnum]{3} (p1);
    \end{tikzpicture}%
    \caption{Phase 1}\figlabel{PaxosBackgroundDiagramPhase1}
  \end{subfigure}\hspace{0.09\columnwidth}
  \begin{subfigure}[b]{0.45\columnwidth}
    \centering
    \begin{tikzpicture}[xscale=1.25]
      % Processes.
      \node[client] (c1) at (0, 2) {$c_1$};
      \node[client] (c2) at (0, 1) {$c_2$};
      \node[client] (c3) at (0, 0) {$c_3$};
      \node[proposer] (p1) at (1, 1.5) {$p_1$};
      \node[proposer] (p2) at (1, 0.5) {$p_2$};
      \node[acceptor] (a1) at (2, 2) {$a_1$};
      \node[acceptor] (a2) at (2, 1) {$a_2$};
      \node[acceptor] (a3) at (2, 0) {$a_3$};

      % Labels.
      \node[proclabel] (clients) at (0, 3) {Clients};
      \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
      \node[proclabel] (acceptors) at (2, 3) {$2f+1$\\Acceptors};
      \halffill{clients}{clientcolor!25}
      \quarterfill{proposers}{proposercolor!25}
      \quarterfill{acceptors}{acceptorcolor!25}

      % Communication.
      \draw[comm, bend left=15] (p1) to node[commnum]{4} (a1);
      \draw[comm, bend left=15] (p1) to node[commnum]{4} (a2);
      \draw[comm, bend left=15] (a1) to node[commnum]{5} (p1);
      \draw[comm, bend left=15] (a2) to node[commnum]{5} (p1);
      \draw[comm] (p1) to node[commnum]{6} (c1);
    \end{tikzpicture}
    \caption{Phase 2}\figlabel{PaxosBackgroundDiagramPhase2}
  \end{subfigure}
  \caption{An example execution of Paxos ($f=1$).}%
  \figlabel{PaxosBackgroundDiagram}
\end{figure}


==> figures/proxy_leaders.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{newproc}=[proc, draw=flatgreen]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\small]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{newcomm}=[comm, flatgreen]
\tikzstyle{newcommnum}=[commnum, flatred]
\tikzstyle{oldcomm}=[comm, black!50]
\tikzstyle{oldcommnum}=[commnum, black!50]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.75]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[proposer] (p1) at (1, 1.5) {$p_1$};
    \node[proposer] (p2) at (1, 0.5) {$p_2$};
    \node[proxyleader, newproc] (pl1) at (2, 2) {$l_1$};
    \node[proxyleader, newproc] (pl2) at (2, 1) {$l_2$};
    \node[proxyleader, newproc] (pl3) at (2, 0) {$l_3$};
    \node[acceptor] (a1) at (3, 2) {$a_1$};
    \node[acceptor] (a2) at (3, 1) {$a_2$};
    \node[acceptor] (a3) at (3, 0) {$a_3$};
    \node[replica] (r1) at (4, 1.5) {$r_1$};
    \node[replica] (r2) at (4, 0.5) {$r_2$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.28}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (proposers) at (1, 3) {$f+1$\\Proposers};
    \node[proclabel] (proxyleaders) at (2, 3) {$\geq f+1$\\Proxy Leaders};
    \node[proclabel] (acceptors) at (3, 3) {$2f+1$\\Acceptors};
    \node[proclabel] (replicas) at (4, 3) {$f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[oldcomm] (c1) to node[commnum]{1} (p1);
    \draw[newcomm] (p1) to node[commnum]{2} (pl2);
    \draw[newcomm, near start, bend left=40] (pl2) to node[commnum]{3} (a1);
    \draw[newcomm, near start, bend right=40] (pl2) to node[commnum]{3} (a3);
    \draw[newcomm, near start, bend right=20] (a1) to node[commnum]{4} (pl2);
    \draw[newcomm, near start, bend left=20] (a3) to node[commnum]{4} (pl2);
    \draw[newcomm, bend left=20] (pl2) to node[commnum]{5} (r1);
    \draw[newcomm, bend right=20] (pl2) to node[commnum]{5} (r2);
    \draw[oldcomm, bend right=35] (r1) to node[commnum]{6} (c1);
  \end{tikzpicture}
  \caption{%
    An example execution of Compartmentalized MultiPaxos with three proxy
    leaders ($f=1$).  Throughout the paper, nodes and messages that were not
    present in previous iterations of the protocol are highlighted in green.
  }%
  \figlabel{ProxyLeaders}
\end{figure}


==> figures/spaxos_background_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=2pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{server}=[proc, fill=servercolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{bigcommand}=[ultra thick]

\begin{figure}[h]
  \centering
  \begin{subfigure}[b]{0.45\columnwidth}
    \centering
    \begin{tikzpicture}[xscale=1.5]
      % Processes.
      \node[client] (c1) at (0, 2) {$c_1$};
      \node[client] (c2) at (0, 1) {$c_2$};
      \node[client] (c3) at (0, 0) {$c_3$};
      \node[server] (s1) at (1, 2) {$s_1$};
      \node[server] (s2) at (1.73205, 1) {$s_2$}; % 2 * sin(60)
      \node[server] (s3) at (1, 0) {$s_3$};

      % Labels.
      \crown{(s1.north)++(0,-0.15)}{0.333}{0.25}
      \node[proclabel] (clients) at (0, 3) {Clients};
      \node[proclabel] (servers) at (1.366025, 3) {$2f+1$ Servers};
      \halffill{clients}{clientcolor!25}
      \halffill{servers}{servercolor!25}

      % Communication.
      \draw[comm, bigcommand] (c2) to node[commnum]{1} (s3);
      \draw[comm, bigcommand, bend left=15] (s3) to node[commnum]{2} (s1);
      \draw[comm, bigcommand, bend left=25] (s3) to node[commnum]{2} (s2);
      \draw[comm, bend left=15] (s1) to node[commnum]{3} (s2);
      \draw[comm] (s1) to node[commnum]{3} (s3);
      \draw[comm, bend left=15] (s2) to node[commnum]{3} (s1);
      \draw[comm] (s2) to node[commnum]{3} (s3);
    \end{tikzpicture}
    \caption{Dissemination}\figlabel{SPaxosBackgroundDiagramDissemination}
  \end{subfigure}\hspace{0.075\columnwidth}
  \begin{subfigure}[b]{0.45\columnwidth}
    \centering
    \begin{tikzpicture}[xscale=1.5]
      % Processes.
      \node[client] (c1) at (0, 2) {$c_1$};
      \node[client] (c2) at (0, 1) {$c_2$};
      \node[client] (c3) at (0, 0) {$c_3$};
      \node[server] (s1) at (1, 2) {$s_1$};
      \node[server] (s2) at (1.73205, 1) {$s_2$}; % 2 * sin(60)
      \node[server] (s3) at (1, 0) {$s_3$};

      % Labels.
      \crown{(s1.north)++(0,-0.15)}{0.333}{0.25}
      \node[proclabel] (clients) at (0, 3) {Clients};
      \node[proclabel] (servers) at (1.366025, 3) {$2f+1$ Servers};
      \halffill{clients}{clientcolor!25}
      \halffill{servers}{servercolor!25}

      % Communication.
      \draw[comm, bend left=45] (s1) to node[commnum]{4} (s2);
      \draw[comm, bend right=20] (s2) to node[commnum]{5} (s1);
      \draw[comm, bend right=5] (s1) to node[commnum]{6} (s2);
      \draw[comm, bend left=10] (s1) to node[commnum]{4} (s3);
      \draw[comm] (s3) to node[commnum]{5} (s1);
      \draw[comm, bend right=10] (s1) to node[commnum]{6} (s3);
      \draw[comm] (s3) to node[commnum]{7} (c2);
    \end{tikzpicture}
    \caption{Ordering}\figlabel{SPaxosBackgroundDiagramOrdering}
  \end{subfigure}
  \caption{%
    An example execution of S-Paxos. Messages that include client commands (as
    opposed to ids) are bolded.
  }%
  \figlabel{SPaxosBackgroundDiagram}
\end{figure}


==> figures/spaxos_decoupled_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=1.5pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{disseminator}=[proc, fill=disseminatorcolor!25]
\tikzstyle{stabilizer}=[proc, fill=stabilizercolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\footnotesize]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{bigcommand}=[ultra thick]

\begin{figure}[h]
  \centering
  \begin{tikzpicture}[xscale=1.5]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[disseminator] (d1) at (1, 1.5) {$d_1$};
    \node[disseminator] (d2) at (1, 0.5) {$d_2$};
    \node[stabilizer] (s1) at (2, 2) {$s_1$};
    \node[stabilizer] (s2) at (2, 1) {$s_2$};
    \node[stabilizer] (s3) at (2, 0) {$s_3$};
    \node[proposer] (p1) at (3, 1.5) {$p_1$};
    \node[proposer] (p2) at (3, 0.5) {$p_2$};
    \node[acceptor] (a1) at (4, 2) {$a_1$};
    \node[acceptor] (a2) at (4, 1) {$a_2$};
    \node[acceptor] (a3) at (4, 0) {$a_3$};
    \node[replica] (r1) at (5, 1.5) {$r_1$};
    \node[replica] (r2) at (5, 0.5) {$r_2$};

    % Labels.
    \crown{(p1.north)++(0,-0.15)}{0.333}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (disseminators) at (1, 3) {$\geq f+1$\\Disseminators};
    \node[proclabel] (stabilizers) at (2, 3) {$2f+1$\\Stabilizers};
    \node[proclabel] (proposers) at (3, 3) {$\geq f+1$\\Proposers};
    \node[proclabel] (acceptors) at (4, 3) {$2f+1$\\Acceptors};
    \node[proclabel] (replicas) at (5, 3) {$f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{disseminators}{disseminatorcolor!25}
    \quarterfill{stabilizers}{stabilizercolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[comm, bigcommand] (c3) to node[commnum]{1} (d1);
    \draw[comm, bigcommand, bend left=15] (d1) to node[commnum]{2} (s1);
    \draw[comm, bigcommand, bend left=15] (d1) to node[commnum]{2} (s2);
    \draw[comm, bigcommand, bend left=10] (d1) to node[commnum]{2} (s3);
    \draw[comm, bend left=15] (s1) to node[commnum]{3} (d1);
    \draw[comm, bend left=15] (s2) to node[commnum]{3} (d1);
    \draw[comm, bend left=10] (s3) to node[commnum]{3} (d1);
    \draw[comm] (d1) to node[commnum]{4} (p1);
    \draw[comm, bend left=15] (p1) to node[commnum]{5} (a2);
    \draw[comm, bend left=10] (p1) to node[commnum]{5} (a3);
    \draw[comm, bend left=15] (a2) to node[commnum]{6} (p1);
    \draw[comm, bend left=10] (a3) to node[commnum]{6} (p1);
    \draw[comm] (p1) to node[commnum]{7} (s1);
    \draw[comm, bigcommand, bend left=45] (s1) to node[commnum]{8} (r1);
    \draw[comm, bigcommand, bend left=30] (s1) to node[commnum]{8} (r2);
    \draw[comm, bend left=35] (r2) to node[commnum]{9} (c3);
  \end{tikzpicture}
  \caption{%
    An example execution of decoupled S-Paxos. Messages that include client
    commands (as opposed to ids) are bolded. Note that the MultiPaxos leader
    does not send or receive any messages that include a command, only messages
    that include command ids.
  }%
  \figlabel{SPaxosDecoupledDiagram}
\end{figure}


==> figures/spaxos_full_optimization_diagram.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=1pt]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{disseminator}=[proc, fill=disseminatorcolor!25]
\tikzstyle{stabilizer}=[proc, fill=stabilizercolor!25, font=\scriptsize]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25, font=\scriptsize]
\tikzstyle{replica}=[proc, fill=replicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\scriptsize]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{bigcommand}=[ultra thick]

\begin{figure}[h]
  \centering
  \begin{tikzpicture}[xscale=1]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[disseminator] (d1) at (1, 2) {$d_1$};
    \node[disseminator] (d2) at (1, 1) {$d_2$};
    \node[disseminator] (d3) at (1, 0) {$d_3$};
    \node[stabilizer] (s1) at (2, 2) {$s_1$};
    \node[stabilizer] (s2) at (3, 2) {$s_2$};
    \node[stabilizer] (s3) at (2, 0) {$s_3$};
    \node[stabilizer] (s4) at (3, 0) {$s_4$};
    \node[proposer] (p1) at (4, 1.5) {$p_1$};
    \node[proposer] (p2) at (4, 0.5) {$p_2$};
    \node[proxyleader] (pl1) at (5, 2) {$l_1$};
    \node[proxyleader] (pl2) at (5, 1) {$l_2$};
    \node[proxyleader] (pl3) at (5, 0) {$l_3$};
    \node[acceptor] (a1) at (6, 2) {$a_1$};
    \node[acceptor] (a2) at (7, 2) {$a_2$};
    \node[acceptor] (a3) at (6, 0) {$a_3$};
    \node[acceptor] (a4) at (7, 0) {$a_4$};
    \node[replica] (r1) at (8, 2) {$r_1$};
    \node[replica] (r2) at (8, 1) {$r_2$};
    \node[replica] (r3) at (8, 0) {$r_3$};

    % Labels.
    \crown{(p1.north)++(0,-0.1)}{0.42}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (disseminators) at (1, 2.75) {$\geq f+1$\\Disseminators};

    \node[proclabel] (stabilizers) at (2.5, 3) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Stabilizers};
    \node[proclabel] (acceptors) at (6.5, 2.75) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Acceptors};

    % \node[proclabel] (stabilizers) at (2.5, 3) {$\geq 1$ group of\\$2f+1$ Stabilizers};
    \node[proclabel] (proposers) at (4, 2.75) {$\geq f+1$\\Proposers};
    \node[proclabel] (proxyleaders) at (5, 3) {$\geq f+1$\\Proxy\\Leaders};
    % \node[proclabel] (acceptors) at (6.5, 2.75) {$\geq 1$ group of\\$2f+1$ Acceptors};
    \node[proclabel] (replicas) at (8, 3) {$\geq f+1$\\Replicas};
    \halffill{clients}{clientcolor!25}
    \quarterfill{disseminators}{disseminatorcolor!25}
    \quarterfill{stabilizers}{stabilizercolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}

    % Communication.
    \draw[comm, bigcommand] (c3) to node[commnum]{1} (d2);
    \draw[comm, bigcommand] (d2) to node[commnum]{2} (s1);
    \draw[comm, bigcommand] (d2) to node[commnum]{2} (s3);
    \draw[comm, bend left=20] (s1) to node[commnum]{3} (d2);
    \draw[comm, bend right=20] (s3) to node[commnum]{3} (d2);
    \draw[comm, near start] (d2) to node[commnum]{4} (p1);
    \draw[comm] (p1) to node[commnum]{5} (pl2);

    \draw[comm] (pl2) to node[commnum]{6} (a1);
    \draw[comm] (pl2) to node[commnum]{6} (a3);
    \draw[comm, bend left=20] (a1) to node[commnum]{7} (pl2);
    \draw[comm, bend right=20] (a3) to node[commnum]{7} (pl2);

    \draw[comm, bend left] (pl2) to node[commnum]{8} (s1);
    \draw[comm, bigcommand, bend left=15] (s1) to node[commnum]{9} (r1);
    \draw[comm, bigcommand, bend left=20] (s1) to node[commnum]{9} (r2);
    \draw[comm, bigcommand, bend left=25] (s1) to node[commnum]{9} (r3);
    \draw[comm, bend left=15] (r3) to node[commnum]{10} (c3);
  \end{tikzpicture}
  \caption{%
    An example execution of S-Paxos with stabilizer grids, proxy leaders,
    acceptor grids, and an increased number of replicas.  Messages that include
    client commands (as opposed to ids) are bolded.
  }%
  \figlabel{SPaxosFullOptimizationDiagram}
\end{figure}


==> figures/unbatchers.tex <==
% Processes.
\tikzstyle{proc}=[draw, circle, thick, inner sep=1pt]
\tikzstyle{newproc}=[draw=flatgreen]
\tikzstyle{client}=[proc, fill=clientcolor!25]
\tikzstyle{batcher}=[proc, fill=batchercolor!25]
\tikzstyle{proposer}=[proc, fill=proposercolor!25]
\tikzstyle{proxyleader}=[proc, fill=proxyleadercolor!25]
\tikzstyle{acceptor}=[proc, fill=acceptorcolor!25]
\tikzstyle{replica}=[proc, fill=replicacolor!25]
\tikzstyle{proxyreplica}=[proc, fill=proxyreplicacolor!25]

% Process labels.
\tikzstyle{proclabel}=[inner sep=0pt, align=center, font=\scriptsize]

% Components.
\tikzstyle{component}=[draw, thick, flatgray, rounded corners]

% Messages and communication.
\tikzstyle{comm}=[-latex, thick]
\tikzstyle{batched}=[ultra thick]
\tikzstyle{commnum}=[fill=white, inner sep=0pt]
\tikzstyle{newcomm}=[comm, flatgreen]
\tikzstyle{newcommnum}=[commnum, flatgreen]
\tikzstyle{oldcomm}=[comm, black!50]
\tikzstyle{oldcommnum}=[commnum, black!50]

\begin{figure}[ht]
  \centering
  \begin{tikzpicture}[xscale=1.1]
    % Processes.
    \node[client] (c1) at (0, 2) {$c_1$};
    \node[client] (c2) at (0, 1) {$c_2$};
    \node[client] (c3) at (0, 0) {$c_3$};
    \node[batcher] (b1) at (1, 2) {$b_1$};
    \node[batcher] (b2) at (1, 1) {$b_2$};
    \node[batcher] (b3) at (1, 0) {$b_3$};
    \node[proposer] (p1) at (2, 1.5) {$p_1$};
    \node[proposer] (p2) at (2, 0.5) {$p_2$};
    \node[proxyleader] (pl1) at (3, 2) {$l_1$};
    \node[proxyleader] (pl2) at (3, 1) {$l_2$};
    \node[proxyleader] (pl3) at (3, 0) {$l_3$};
    \node[acceptor] (a1) at (4, 2) {$a_1$};
    \node[acceptor] (a2) at (5, 2) {$a_2$};
    \node[acceptor] (a3) at (4, 0) {$a_3$};
    \node[acceptor] (a4) at (5, 0) {$a_4$};
    \node[replica] (r1) at (6, 2) {$r_1$};
    \node[replica] (r2) at (6, 1) {$r_2$};
    \node[replica] (r3) at (6, 0) {$r_3$};
    \node[proxyreplica, newproc] (pr1) at (7, 2) {$d_1$};
    \node[proxyreplica, newproc] (pr2) at (7, 1) {$d_2$};
    \node[proxyreplica, newproc] (pr3) at (7, 0) {$d_3$};

    % Labels.
    \crown{(p1.north)++(0,-0.1)}{0.4}{0.25}
    \node[proclabel] (clients) at (0, 3) {Clients};
    \node[proclabel] (batchers) at (1, 3) {$\geq f+1$\\Batchers};
    \node[proclabel] (proposers) at (2, 3) {$f+1$\\Proposers};
    \node[proclabel] (proxyleaders) at (3, 3) {$\geq f+1$\\Proxy\\Leaders};
    \node[proclabel] (acceptors) at (4.5, 3) {$(\geq\!f\!+\!1) \times (\geq\!f\!+\!1)$\\Acceptors};
    \node[proclabel] (replicas) at (6, 3) {$\geq f+1$\\Replicas};
    \node[proclabel] (proxyreplicas) at (7, 3) {$\geq f+1$\\Unbatchers};
    \halffill{clients}{clientcolor!25}
    \quarterfill{batchers}{batchercolor!25}
    \quarterfill{proposers}{proposercolor!25}
    \quarterfill{proxyleaders}{proxyleadercolor!25}
    \quarterfill{acceptors}{acceptorcolor!25}
    \quarterfill{replicas}{replicacolor!25}
    \quarterfill{proxyreplicas}{proxyreplicacolor!25}

    % Communication.
    \draw[oldcomm] (c1) to node[commnum, near start]{1} (b1);
    \draw[oldcomm] (c2) to node[commnum, near start]{1} (b1);
    \draw[oldcomm] (c3) to node[commnum, near start]{1} (b1);
    \draw[oldcomm, batched] (b1) to node[commnum, near start]{2} (p1);
    \draw[oldcomm, batched] (p1) to node[commnum, near start]{3} (pl2);
    \draw[oldcomm, batched, near start] (pl2) to node[commnum]{4} (a1);
    \draw[oldcomm, batched, near start] (pl2) to node[commnum]{4} (a3);
    \draw[oldcomm, batched, near start, bend right=20] (a1) to node[commnum]{5} (pl2);
    \draw[oldcomm, batched, near start, bend left=20] (a3) to node[commnum]{5} (pl2);
    \draw[oldcomm, batched, bend right=10] (pl2) to node[commnum]{6} (r1);
    \draw[oldcomm, batched] (pl2) to node[commnum]{6} (r2);
    \draw[oldcomm, batched, bend left=10] (pl2) to node[commnum]{6} (r3);
    \draw[newcomm, batched] (r2) to node[commnum, near start]{7} (pr2);
    \draw[newcomm, bend right=26] (pr2) to node[commnum]{8} (c1);
    \draw[newcomm, bend left=30] (pr2) to node[commnum]{8} (c2);
    \draw[newcomm, bend left=30] (pr2) to node[commnum]{8} (c3);
  \end{tikzpicture}
  \caption{%
    An example execution of Compartmentalized MultiPaxos with unbatchers
    ($f=1$).
  }%
  \figlabel{Unbatchers}
\end{figure}

